Alternating minimal energy methods for linear systems in higher dimensions. Part II: Faster algorithm and application to nonsymmetric systems

In this paper we accomplish the development of the fast rank-adaptive solver for tensor-structured symmetric positive definite linear systems in higher dimensions. In [arXiv:1301.6068] this problem is approached by alternating minimization of the energy function, which we combine with steps of the basis expansion in accordance with the steepest descent algorithm. In this paper we combine the same steps in such a way that the resulted algorithm works with one or two neighboring cores at a time. The recurrent interpretation of the algorithm allows to prove the global convergence and to estimate the convergence rate. We also propose several strategies, both rigorous and heuristic, to compute new subspaces for the basis enrichment in a more efficient way. We test the algorithm on a number of high-dimensional problems, including the non-symmetrical Fokker-Planck and chemical master equations, for which the efficiency of the method is not fully supported by the theory. In all examples we observe a convincing fast convergence and high efficiency of the proposed method.

==> Pic/conv_lp_i_2.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=normal,ymode=log,
cycle list name=amen,
xlabel={$\log_{10}\mathrm{error}$ vs. iterations},
xmin=0, xmax=5,
ymin=1e-09, ymax=1e-3,
yminorticks=true,
legend style={}]

\foreach \m in {dmrg,alsx,amrsvd,amrals}
  {
  \addplot+[no marks]   table[header=false, x index = 0, y index = 2]{./box/dat/conv_lp\nnn_\m.dat};
  }

\pgfplotsset{cycle list shift=-4}

\foreach \m in {dmrg,alsx,amrsvd,amrals}
  {
  \addplot+[only marks] table[header=false, x index = 0, y index = 2]{./box/dat/conv_lp\nnn_\m.int};
  }

\legend{dmrg,als(t+z),amen+svd,amen+als}

\end{axis}
\end{tikzpicture}%


==> Pic/conv_lp_t_2.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,ymode=log,
cycle list name=amen,
xlabel={$\log_{10}\mathrm{error}$ vs. $\log_{10}\mathrm{time,~sec}$ },
xmin=1e-2, xmax=1e3,
xminorticks=true,
ymin=1e-09, ymax=1e-3,
yminorticks=true,
legend style={at={(.99,.99)},anchor=north east}
]

\foreach \m in {dmrg,alsx,amrsvd,amrals}
  {
  \addplot+[no marks]   table[header=false, x index = 1, y index = 2]{./box/dat/conv_lp\nnn_\m.dat};
  }

\pgfplotsset{cycle list shift=-4}

\foreach \m in {dmrg,alsx,amrsvd,amrals}
  {
  \addplot+[only marks] table[header=false, x index = 1, y index = 2]{./box/dat/conv_lp\nnn_\m.int};
  }

%\legend{DMRG,$\als(t+z)$,AMEn+SVD,AMEn+ALS}

\end{axis}
\end{tikzpicture}%


==> Pic/errors_cme20_amen_i.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=varamen,
xmin=0, xmax=20,
ymin=1e-06, ymax=1,
xlabel={$\log_{10}\mathrm{error}$ vs. iterations},
yminorticks=true]

% error plots
\addplot+[] table[header=true, x=iter, y= e_alsx]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y= e_svd ]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=iter, y= e_chol]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=iter, y= e_als ]{./box/dat/cme20_conv_amen_rho4.dat};


% stop marks
\addplot+[] table[header=true, x=iter, y=error]{./box/dat/cme20_stop_amen_rho4.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/errors_cme20_amen_t.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[%
cycle list name=varamen,
xmin=0.1, xmax=100,
xminorticks=true,
ymin=1e-06, ymax=1,
yminorticks=true,
xlabel={$\log_{10}\mathrm{error}$ vs. $\log_{10}\mathrm{time,~sec}$},
legend style={at={(0.03,0.03)},anchor=south west}]

% error plots
\addplot+[] table[header=true, x=t_alsx,y=e_alsx]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_svd, y=e_svd ]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=t_chol,y=e_chol]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=t_als, y=e_als ]{./box/dat/cme20_conv_amen_rho4.dat};

% stop marks
\addplot+[] table[header=true, x=time, y=error]{./box/dat/cme20_stop_amen_rho4.dat};

\legend{als(t+z),amen+svd,amen+chol,amen+als,stop}

\end{loglogaxis}
\end{tikzpicture}%


==> Pic/errors_cme20_i.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%

\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=amenstop,
xmin=0, xmax=25,
ymin=1e-06, ymax=1,
yminorticks=true]

% error plots
\addplot+[]
table[header=false, x index = 0, y index = 11]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{dmrg};

\addplot+[]
table[header=false, x index = 0, y index = 12]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{dmrg-s};

\addplot+[]
table[header=false, x index = 0, y index = 13]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{AMEn+SVD};

\addplot+[]
table[header=false, x index = 0, y index = 14]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{AMEn+ALS};

\addplot+[]
table[header=false, x index = 0, y index = 15]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{ALS(t+z)};

% stop marks
\addplot+[]
table[header=false, x index = 10, y index = 11]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 12, y index = 13]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 14, y index = 15]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 16, y index = 17]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 18, y index = 19]{./box/dat/cme20_stop_rho4.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/errors_cme20_rho.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=varamen,
xmin=1, xmax=8,
ymin=1e-06, ymax=1e-04,
xlabel={$\log_{10}\mathrm{error}$ vs. enrichment rank $\rho$},
yminorticks=true]


% error plots
\pgfplotsset{cycle list shift=1}
\addplot+[] table[header=true, x=rho, y= e_svd]{./box/dat/cme20_rho.dat};
\addplot+[] table[header=true, x=rho, y= e_als]{./box/dat/cme20_rho.dat};


\legend{amen+svd,amen+als};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/errors_cme20_symm_i.tikz <==

\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=amensymm,
xmin=0, xmax=20,
ymin=1e-06, ymax=1,
xlabel={$\log_{10}\mathrm{error}$ vs. iterations},
yminorticks=true]

% error plots
\addplot+[] table[header=true, x=iter, y=e_dmrg  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=e_dmrg_s]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=e_alsx  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=e_alsx_s]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=e_amen  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=e_amen_s]{./box/dat/cme20_conv_symm_rho4.dat};

% stop marks
\addplot+[] table[header=true, x=iter, y=error]{./box/dat/cme20_stop_symm_rho4.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/errors_cme20_symm_t.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[%
cycle list name=amensymm,
xmin=0.1, xmax=10000,
xminorticks=true,
ymin=1e-06, ymax=1,
yminorticks=true,
xlabel={$\log_{10}\mathrm{error}$ vs. $\log_{10}\mathrm{time,~sec}$},
legend style={at={(0.03,0.03)},anchor=south west}]

% error plots
\addplot+[] table[header=true, x=t_dmrg,   y=e_dmrg  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_dmrg_s, y=e_dmrg_s]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_alsx,   y=e_alsx  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_alsx_s, y=e_alsx_s]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_amen,   y=e_amen  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_amen_s, y=e_amen_s]{./box/dat/cme20_conv_symm_rho4.dat};

% stop marks
\addplot+[] table[header=true, x=time, y=error]{./box/dat/cme20_stop_symm_rho4.dat};

\legend{dmrg,dmrg-s, als(t+z),als(t+z)-s, amen,amen-s, stop}
\end{loglogaxis}
\end{tikzpicture}%


==> Pic/errors_cme20_t.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[%
cycle list name=amenstop,
xmin=0.1, xmax=1000,
xminorticks=true,
ymin=1e-06, ymax=1,
yminorticks=true,
legend style={at={(0.03,0.03)},anchor=south west}]

% error plots
\addplot+[]
table[header=false, x index = 1, y index = 11]{./box/dat/cme20_conv_rho4.dat};
\addlegendentry{dmrg};

\addplot+[]
table[header=false, x index = 2, y index = 12]{./box/dat/cme20_conv_rho4.dat};
\addlegendentry{dmrg-s};

\addplot+[]
table[header=false, x index = 3, y index = 13]{./box/dat/cme20_conv_rho4.dat};
\addlegendentry{AMEn+SVD};

\addplot+[]
table[header=false, x index = 4, y index = 14]{./box/dat/cme20_conv_rho4.dat};
\addlegendentry{AMEn+ALS};

\addplot+[]
table[header=false, x index = 5, y index = 15]{./box/dat/cme20_conv_rho4.dat};
\addlegendentry{ALS(t+z)};

% stop marks
\addplot+[]
table[header=false, x index = 30, y index = 31]{./box/dat/cme20_stop_rho4.dat};
\addlegendentry{stop};
\addplot+[]
table[header=false, x index = 32, y index = 33]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 34, y index = 35]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 36, y index = 37]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 38, y index = 39]{./box/dat/cme20_stop_rho4.dat};

\end{loglogaxis}
\end{tikzpicture}%


==> Pic/fp8.tikz <==
%%%

\begin{tikzpicture}

\ifnum\fpplt=0
 \begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=amen,
  xmin=0, xmax=1,
  ymin=1e2, ymax=1e4,
  yminorticks=true]
\fi

\ifnum\fpplt>0
 \begin{axis}[%
  xmode=normal,ymode=log,
  cycle list name=amen,
  xmin=0, xmax=1,
  ymin=1e-4, ymax=1e-2,
  yminorticks=true,
  legend style={at={(.99,0.01)},anchor=south east}]
\fi


% ttimes
\ifnum\fpplt=0
  \pgfplotsset{xlabel/.add={$\log_{10}\mathrm{time,~sec}$ vs. $\lambda$}}
  \addplot+[] table[header=true, x=lambda, y=t_12]{./box/dat/fp8.dat}; \addlegendentry{$n_r=12$};
  \addplot+[] table[header=true, x=lambda, y=t_16]{./box/dat/fp8.dat}; \addlegendentry{$n_r=16$};
  \addplot+[] table[header=true, x=lambda, y=t_24]{./box/dat/fp8.dat}; \addlegendentry{$n_r=24$};
%  \addplot+[] table[header=false, x index = 0, y index = 4]{./box/dat/fp8.dat}; \addlegendentry{$n=32$};
\fi

% norms_Au./T0
\ifnum\fpplt=1
  \pgfplotsset{xlabel/.add={$\|A\psi\|/\|M\psi\|$ vs. $\lambda$}}
  \addplot+[] table[header=true, x=lambda, y=au_12]{./box/dat/fp8.dat};  \addlegendentry{$n_r=12$};
  \addplot+[] table[header=true, x=lambda, y=au_16]{./box/dat/fp8.dat}; \addlegendentry{$n_r=16$};
  \addplot+[] table[header=true, x=lambda, y=au_24]{./box/dat/fp8.dat}; \addlegendentry{$n_r=24$};
%  \addplot+[] table[header=false, x index = 0, y index = 8]{./box/dat/fp8.dat}; %\addlegendentry{$n=32$};
\fi

% |tts(1,1)-tts_ex(1,1)|
\ifnum\fpplt=2
  \pgfplotsset{xlabel/.add={$\log_{10} |\tau(1,1)-\tau_{ex}(1,1)|$ vs. $\lambda$}}
  \addplot+[] table[header=true, x=lambda, y=tau1_12]{./box/dat/fp8.dat}; \addlegendentry{$n_r=12$};
  \addplot+[] table[header=true, x=lambda, y=tau1_16]{./box/dat/fp8.dat}; \addlegendentry{$n_r=16$};
  \addplot+[] table[header=true, x=lambda, y=tau1_24]{./box/dat/fp8.dat}; \addlegendentry{$n_r=24$};
%  \addplot+[] table[header=false, x index = 0, y index = 12]{./box/dat/fp8.dat}; %\addlegendentry{$n=32$};
\fi

% |tts(1,2)-tts_ex(1,2)|
\ifnum\fpplt=3
  \pgfplotsset{xlabel/.add={$\log_{10} |\tau(1,2)-\tau_{ex}(1,2)|$ vs. $\lambda$}}
  \addplot+[] table[header=true, x=lambda, y=tau2_12]{./box/dat/fp8.dat}; \addlegendentry{$n_r=12$};
  \addplot+[] table[header=true, x=lambda, y=tau2_16]{./box/dat/fp8.dat}; \addlegendentry{$n_r=16$};
  \addplot+[] table[header=true, x=lambda, y=tau2_24]{./box/dat/fp8.dat}; \addlegendentry{$n_r=24$};
%  \addplot+[] table[header=false, x index = 0, y index = 12]{./box/dat/fp8.dat}; %\addlegendentry{$n=32$};
\fi

% |tts(2,2)|
\ifnum\fpplt=4
  \pgfplotsset{xlabel/.add={$\log_{10} |\tau(2,2)|$ vs. $\lambda$}}
  \addplot+[] table[header=true, x=lambda, y=tau4_12]{./box/dat/fp8.dat}; \addlegendentry{$n_r=12$};
  \addplot+[] table[header=true, x=lambda, y=tau4_16]{./box/dat/fp8.dat}; \addlegendentry{$n_r=16$};
  \addplot+[] table[header=true, x=lambda, y=tau4_24]{./box/dat/fp8.dat}; \addlegendentry{$n_r=24$};
%  \addplot+[] table[header=false, x index = 0, y index = 12]{./box/dat/fp8.dat}; %\addlegendentry{$n=32$};
\fi
\end{axis}
\end{tikzpicture}%


==> Pic/fp8_tts.tikz <==
%%%

\begin{tikzpicture}

\ifnum\fpplt=1
 \begin{axis}[%
  xmode=normal,ymode=normal,
  color=black,
  mark=*,
  mark size=1pt,
  xmin=0, xmax=20,
  ymin=0, ymax=7,
  yminorticks=true,
  xlabel={$\tau(1,1)$ vs. $t$}
]
\addplot+[] table[header=true, x=t, y=tau11]{./box/dat/fp8_tts.dat};
\fi

\ifnum\fpplt=2
 \begin{axis}[%
  xmode=normal,ymode=normal,
  color=black,
  mark=*,
  mark size=1pt,
  xmin=0, xmax=20,
  ymin=1, ymax=3,
  yminorticks=true,
  xlabel={$\tau(1,2)=\tau(2,1)$ vs. $t$}
]
\addplot+[] table[header=true, x=t, y=tau12]{./box/dat/fp8_tts.dat};
\fi

\ifnum\fpplt=4
 \begin{axis}[%
  xmode=normal,ymode=normal,
  color=black,
  mark=*,
  mark size=1pt,
  xmin=0, xmax=20,
  ymin=-0.02, ymax=0.18,
  yminorticks=true,
  xlabel={$\tau(2,2)$ vs. $t$}
 ]
\addplot+[] table[header=true, x=t, y=tau22]{./box/dat/fp8_tts.dat};
\fi

\end{axis}
\end{tikzpicture}%


==> Pic/resids_cme20_amen_i.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=varamen,
xmin=0, xmax=20,
ymin=1e-06, ymax=1,
yminorticks=true]

% resid plots
\addplot+[] table[header=true, x=iter, y=r_svd ]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_chol]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_als ]{./box/dat/cme20_conv_amen_rho4.dat};

% stop marks
\addplot+[] table[header=true, x=iter, y=resid]{./box/dat/cme20_stop_amen_rho4.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/resids_cme20_amen_t.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[%
cycle list name=varamen,
xmin=0.1, xmax=100,
xminorticks=true,
ymin=1e-06, ymax=1,
yminorticks=true,
legend style={at={(0.03,0.03)},anchor=south west}]

% resid plots
\addplot+[] table[header=true, x=t_svd,  y=r_svd ]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=t_chol, y=r_chol]{./box/dat/cme20_conv_amen_rho4.dat};
\addplot+[] table[header=true, x=t_als,  y=r_als ]{./box/dat/cme20_conv_amen_rho4.dat};

% stop marks
\addplot+[] table[header=true, x=time, y=resid]{./box/dat/cme20_stop_amen_rho4.dat};

\end{loglogaxis}
\end{tikzpicture}%


==> Pic/resids_cme20_dmrg.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=amen,
xmin=2, xmax=20,
ymin=1e-06, ymax=1,
xlabel={$\log_{10}\mathrm{error}$ vs. dimension $d$},
yminorticks=true]

% resid plots
\addplot+[] table[header=true, x=dim, y=resid]{./box/dat/cme20_dmrg_d.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/resids_cme20_i.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%


\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=amenstop,
xmin=0, xmax=25,
ymin=1e-07, ymax=1,
yminorticks=true]

% resid plots
\addplot+[]
table[header=false, x index = 0, y index = 6]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{dmrg};

\addplot+[]
table[header=false, x index = 0, y index = 7]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{dmrg-s};

\addplot+[]
table[header=false, x index = 0, y index = 8]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{AMEn+SVD};

\addplot+[]
table[header=false, x index = 0, y index = 9]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{AMEn+ALS};

\addplot+[]
table[header=false, x index = 0, y index = 10]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{ALS(t+z)};

% stop marks
\addplot+[]
table[header=false, x index = 0, y index = 1]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 2, y index = 3]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 4, y index = 5]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 6, y index = 7]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 8, y index = 9]{./box/dat/cme20_stop_rho4.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/resids_cme20_symm_i.tikz <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
cycle list name=amensymm,
xmin=0, xmax=20,
ymin=1e-06, ymax=1,
xlabel={$\log_{10}\mathrm{residual}$ vs. iterations},
yminorticks=true]

% resid plots
\addplot+[] table[header=true, x=iter, y=r_dmrg  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_dmrg_s]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_alsx  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_alsx_s]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_amen  ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=iter, y=r_amen_s]{./box/dat/cme20_conv_symm_rho4.dat};


% stop marks
\addplot+[] table[header=true,x=iter, y=resid]{./box/dat/cme20_stop_symm_rho4.dat};

\end{semilogyaxis}
\end{tikzpicture}%


==> Pic/resids_cme20_symm_t.tikz <==
\begin{tikzpicture}

\begin{loglogaxis}[%
cycle list name=amensymm,
xmin=0.1, xmax=10000,
xminorticks=true,
ymin=1e-06, ymax=1,
yminorticks=true,
xlabel={$\log_{10}\mathrm{residual}$ vs. $\log_{10}\mathrm{time,~sec}$},
legend style={at={(0.03,0.03)},anchor=south west}]

% resid plots
\addplot+[] table[header=true, x=t_dmrg,   y=r_dmrg   ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_dmrg_s, y=r_dmrg_s ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_alsx,   y=r_alsx   ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_alsx_s, y=r_alsx_s ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_amen,   y=r_amen   ]{./box/dat/cme20_conv_symm_rho4.dat};
\addplot+[] table[header=true, x=t_amen_s, y=r_amen_s ]{./box/dat/cme20_conv_symm_rho4.dat};

% stop marks
\addplot+[] table[header=true, x=time, y=resid]{./box/dat/cme20_stop_symm_rho4.dat};

\end{loglogaxis}
\end{tikzpicture}%


==> Pic/resids_cme20_t.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%


\begin{tikzpicture}

\begin{loglogaxis}[%
cycle list name=amenstop,
xmin=0.1, xmax=1000,
xminorticks=true,
ymin=1e-07, ymax=1,
yminorticks=true,
legend style={at={(0.03,0.03)},anchor=south west}]

% resid plots
\addplot+[]
table[header=false, x index = 1, y index = 6]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{dmrg};

\addplot+[]
table[header=false, x index = 2, y index = 7]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{dmrg-s};

\addplot+[]
table[header=false, x index = 3, y index = 8]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{AMEn+SVD};

\addplot+[]
table[header=false, x index = 4, y index = 9]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{AMEn+ALS};

\addplot+[]
table[header=false, x index = 5, y index = 10]{./box/dat/cme20_conv_rho4.dat};
% \addlegendentry{ALS(t+z)};

% stop marks
\addplot+[]
table[header=false, x index = 20, y index = 21]{./box/dat/cme20_stop_rho4.dat};
% \addlegendentry{stop};
\addplot+[]
table[header=false, x index = 22, y index = 23]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 24, y index = 25]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 26, y index = 27]{./box/dat/cme20_stop_rho4.dat};
\addplot+[]
table[header=false, x index = 28, y index = 29]{./box/dat/cme20_stop_rho4.dat};

\end{loglogaxis}
\end{tikzpicture}%


==> Pic/ttimes_cme20_dmrg.tikz <==
\begin{tikzpicture}

\begin{axis}[%
cycle list name=amen,
xmin=2, xmax=20,
ymin=0, ymax=35,
xlabel={time,~sec vs. dimension $d$},
yminorticks=true]

\addplot+[]
table[header=true, x=dim, y=time]{./box/dat/cme20_dmrg_d.dat};


\end{axis}
\end{tikzpicture}%


==> Pic/ttimes_cme20_rho.tikz <==
\begin{tikzpicture}

\begin{axis}[%
cycle list name=varamen,
xmin=1, xmax=8,
ymin=0, ymax=50,
xlabel={time,~sec vs. enrichment rank $\rho$},
yminorticks=true]

\pgfplotsset{cycle list shift=1}
\addplot+[] table[header=true, x=rho, y =t_svd]{./box/dat/cme20_rho.dat};
\addplot+[] table[header=true, x=rho, y =t_als]{./box/dat/cme20_rho.dat};


\end{axis}
\end{tikzpicture}%


==> tikz/alsamen.tikz <==
  \begin{tikzpicture}[x=15mm,y=-12mm]
    \filldraw[very thin,draw=white!00,fill=green!02]  (0,-.5) circle[x radius=2, y radius=1];
    \filldraw[very thin,rounded corners=10,draw=white!00,fill=blue!02]   (-6,.3) rectangle (-3,6.3);
    \filldraw[very thin,rounded corners=10,draw=white!00,fill=blue!04]   (-3,.3) rectangle (-0,6.3);
    \filldraw[very thin,rounded corners=10,draw=white!00,fill=red!02]    (+3,.3) rectangle (+0,6.3);
    \filldraw[very thin,rounded corners=10,draw=white!00,fill=red!04]    (+6,.3) rectangle (+3,6.3);
    \node (init)  at (0,-1) {initial guess};
    \node (als)  at (-3.0,0.0)   {\textcolor{blue}{ALS(t+z)}};
    \node (amen) at (+3.0,0.0)   {\textcolor{red}{AMEn}};
    \node (alsup)   at (-4.2,6)  {\textcolor{blue}{update}};
    \node (alsrich)  at (-1.5,6) {\textcolor{blue}{expand}};
    \node (amenup)   at (1.5,6)  {\textcolor{red}{update}};
    \node (amenich)  at (4.5,6)  {\textcolor{red}{expand}};
    \node[rectangle] (0)     at (0,-0.3)
        {$ \left[\begin{array}{cc} t & \phantom{z}\end{array}\right]
          \left[\begin{array}{cc} t & \\ & \phantom{z}\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (alsz)  at (-1.5,1)
        {$ \left[\begin{array}{cc} t & z \end{array}\right]
          \left[\begin{array}{cc} t & \\ & z\end{array}\right]
          \left[\begin{array}{c} t  \\ z\end{array}\right]   $};
    \node[rectangle] (als1)  at (-4.5,2)
        {$ \left[\begin{array}{cc} x & x\end{array}\right]
          \left[\begin{array}{cc} t & \\ & z\end{array}\right]
          \left[\begin{array}{c} t  \\  z\end{array}\right]   $};
    \node[rectangle] (als2)  at (-4.5,3.5)
        {$ \left[\begin{array}{cc} x & x \end{array}\right]
          \left[\begin{array}{cc} x & x  \\ x  & x \end{array}\right]
          \left[\begin{array}{c} t  \\  z\end{array}\right]   $};
    \node[rectangle] (als3)  at (-4.5,5)
        {$ \left[\begin{array}{cc} x & x\end{array}\right]
          \left[\begin{array}{cc} x & x \\ x & x\end{array}\right]
          \left[\begin{array}{c} x  \\  x \end{array}\right]   $};
    \node[rectangle] (amen1x) at (+1.5,1)
        {$ \left[\begin{array}{cc} u & \phantom{z}\end{array}\right]
          \left[\begin{array}{cc} t & \\ & \phantom{z}\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (amen1z) at (+4.5,2)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{cc} t & \\ & \phantom{z}\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (amen2x) at (+1.5,3)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{cc} u &  \\ u & \phantom{z}\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (amen2z) at (+4.5,4)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{cc} u & z \\ u & z\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (amen3x) at (1.5,5)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{cc} u & z \\ u & z\end{array}\right]
          \left[\begin{array}{c} u  \\ u \end{array}\right]   $};

   \draw[->,blue,thick] (0.west)+(left:0.1mm) to[out=left,in=up] (alsz.north);
   \draw[<-,blue,thick] (als1.north east)+(left:3ex) to[out=up,in=left] (alsz.west);
   \draw[->,blue,thick] (als1.south)+(down:0.1mm) to[out=down,in=up] (als2.north);
   \draw[->,blue,thick] (als2.south)+(down:0.1mm) to[out=down,in=up] (als3.north);

   \draw[->,red,thick] (0.east)+(right:0.1mm) to[out=right,in=up] (amen1x.north);
   \draw[<-,red,thick] (amen1z.north west)+(right:3ex) to[out=up,in=right] (amen1x.east);
   \draw[<-,red,thick] (amen2x.north east)+(left:3ex) to[out=up,in=left] (amen1z.west);
   \draw[<-,red,thick] (amen2z.north west)+(right:3ex) to[out=up,in=right] (amen2x.east);
   \draw[<-,red,thick] (amen3x.north east)+(left:3ex) to[out=up,in=left] (amen2z.west);
  \end{tikzpicture}
\endinput


==> tikz/amen2.tikz <==
  \begin{tikzpicture}[x=18mm,y=-8mm]

    \filldraw[thin,draw=white!00,fill=green!03]  (-1,-2) rectangle (1,3);
    \filldraw[thin,draw=white!00,fill=red!03]    ( 1,-2) rectangle (3,3);
    \filldraw[thin,draw=white!00,fill=red!05]    ( 3,-2) rectangle (5,3);
    \filldraw[thin,draw=white!00,fill=purple!01] ( 5,-2) rectangle (7,3);
    \filldraw[thin,draw=white!00,fill=red!07]    ( 7,-2) rectangle (9.5,3);
    \node (0t) at (0,-1.4) {initial guess};
    \node (1t) at (2,-1.4) {update core 1};
    \node (2t) at (4,-1.4) {expand basis};
    \node (3t) at (6,-1.4) {Galerkin correction};
    \node (4t) at (8.5,-1.4) {update core 2};
    \node[rectangle] (0) at (0,0)
        {$ \left[\begin{array}{cc} t & \phantom{z}\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (1) at (2,0)
        {$ \left[\begin{array}{cc} u & \phantom{z}\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (2) at (4,0)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{c} t  \\  \phantom{z}\end{array}\right]   $};
    \node[rectangle] (3) at (6,1)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{c} t  \\ v \end{array}\right]   $};
    \node[rectangle] (4) at (8.5,0)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{c}  x \\ x \end{array}\right]   $};
    \node[rectangle] (5) at (7.8,2)
        {$ \left[\begin{array}{cc} u & z\end{array}\right]
          \left[\begin{array}{c}  \tilde x \\ \tilde x \end{array}\right]   $};

   \draw[->,red,thick] (0) to node[above,midway] {$\mu$} (1);
   \draw[->,red,thick] (1) to (2);
   \draw[->,red,thick,dashed] (2) to node[above,midway] {$\omega$} (3);
   \draw[->,red,thick,dashed] (3) to (4);
   \draw[->,red,thick] (2.east)  to[out=45,in=left] node[above,very near end] {exact} (4.west);
   \draw[->,red,thick] (2.south) to[out=down,in=left] node[below,near end] {approximate} (5.west);
  \end{tikzpicture}


==> tikz/polymer.tikz <==
\begin{tikzpicture}[scale=0.3]
\draw (0,0) circle (1);
\node at (3.5,-2.5) {$\mathbf{q}_1$};

\draw[semithick,-] (1,0) to [out=-45,in=135] (1.5,-0.5);
\draw[semithick,-] (1.5,-0.5) to [out=45,in=-135] (2.5,0.5);
\draw[semithick,-] (2.5,0.5) to [out=-45,in=135] (3.5,-0.5);
\draw[semithick,-] (3.5,-0.5) to [out=45,in=-135] (4.5,0.5);
\draw[semithick,-] (4.5,0.5) to [out=-45,in=135] (5.5,-0.5);
\draw[semithick,-] (5.5,-0.5) to [out=45,in=-135] (6,0);

\draw[semithick] (7,0) circle (1);
\node at (8.5,-2.5) {$\mathbf{q}_2$};

\draw[semithick,-] (8,0) to [out=45,in=-135] (8.5,0.5);
\draw[semithick,-] (8.5,0.5) to [out=-45,in=135] (9.5,-0.5);

\node at (12,0) {$\cdots$};

\draw[semithick,-] (13.5,-0.5) to [out=45,in=-135] (14.5,0.5);
\draw[semithick,-] (14.5,0.5) to [out=-45,in=135] (15,0);

\draw[semithick] (16,0) circle (1);
\node at (14.5,-2.5) {$\mathbf{q}_{d-1}$};

\draw[semithick,-] (17,0) to [out=-45,in=135] (17.5,-0.5);
\draw[semithick,-] (17.5,-0.5) to [out=45,in=-135] (18.5,0.5);
\draw[semithick,-] (18.5,0.5) to [out=-45,in=135] (19.5,-0.5);
\draw[semithick,-] (19.5,-0.5) to [out=45,in=-135] (20.5,0.5);
\draw[semithick,-] (20.5,0.5) to [out=-45,in=135] (21.5,-0.5);
\draw[semithick,-] (21.5,-0.5) to [out=45,in=-135] (22,0);

\draw[semithick] (23,0) circle (1);
\node at (20,-2.5) {$\mathbf{q}_d$};
\end{tikzpicture}

\endinput

